On unified theory for scalar conservation laws with fluxes and sources discontinuous with respect to the unknown

We deal with the Cauchy problem for multi-dimensional scalar conservation laws, where the fluxes and the source terms can be discontinuous functions of the unknown. The main novelty of the paper is the introduction of a~kinetic formulation for the considered problem. To handle the discontinuities we work in the framework of re-parametrization of the flux and the source functions, which was previously used for Kru\v{z}kov entropy solutions. Within this approach we obtain a fairly complete picture: existence of entropy measure valued solutions, entropy weak solutions and their equivalence to the kinetic solution. The results of existence and uniqueness follow under the assumption of H\"{o}lder continuity at zero of the flux. The source term, what is another novelty for the studies on problems with discontinuous flux, is only assumed to be one-side Lipschitz, not necessarily monotone function.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
       /inch {72 mul} def
       /Helvetica findfont 8 scalefont setfont
       0.0 setgray
       400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
      grestore}def end
